Sets of $r$-graphs that color all $r$-graphs

An $r$-regular graph is an $r$-graph, if every odd set of vertices is connected to its complement by at least $r$ edges. Let $G$ and $H$ be $r$-graphs. An $H$-coloring of $G$ is a mapping $f\colon E(G) \to E(H)$ such that each $r$ adjacent edges of $G$ are mapped to $r$ adjacent edges of $H$. For every $r\geq 3$, let $\mathcal{H}_r$ be an inclusion-wise minimal set of connected $r$-graphs, such that for every connected $r$-graph $G$ there is an $H \in \mathcal{H}_r$ which colors $G$. We show that $\mathcal{H}_r$ is unique and characterize $\mathcal{H}_r$ by showing that $G \in \mathcal{H}_r$ if and only if the only connected $r$-graph coloring $G$ is $G$ itself. The Petersen Coloring Conjecture states that the Petersen graph $P$ colors every bridgeless cubic graph. We show that if true, this is a very exclusive situation. Indeed, either $\mathcal{H}_3 = \{P\}$ or $\mathcal{H}_3$ is an infinite set and if $r \geq 4$, then $\mathcal{H}_r$ is an infinite set. Similar results hold for the restriction on simple $r$-graphs. By definition, $r$-graphs of class $1$ (i.e. those having edge-chromatic number equal to $r$) can be colored with any $r$-graph. Hence, our study will focus on those $r$-graphs whose edge-chromatic number is bigger than $r$, also called $r$-graphs of class $2$. We determine the set of smallest $r$-graphs of class 2 and show that it is a subset of $\mathcal{H}_r$.

==> H_H1_H2_1.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H_H1_H2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{139.35287815bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84870251)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{H_H1_H2_1.pdf}}%
    \put(0.76961607,0.64696214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875152}\smash{\begin{tabular}[t]{l}$U_1$\end{tabular}}}}%
    \put(-0.00254037,0.65345791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875063}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{H_H1_H2_1.pdf}}%
    \put(0.25187647,0.20760205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}$y_1$\end{tabular}}}}%
    \put(0.22563243,0.06129887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875152}\smash{\begin{tabular}[t]{l}$Z_2$\end{tabular}}}}%
    \put(0.30345558,0.58930939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.20546957,0.59296574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.74300392,0.22208966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}$y_2$\end{tabular}}}}%
    \put(0.79507266,0.09089112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875152}\smash{\begin{tabular}[t]{l}$U_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{H_H1_H2_1.pdf}}%
    \put(0.24353149,0.73286426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875152}\smash{\begin{tabular}[t]{l}$Z_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{H_H1_H2_1.pdf}}%
  \end{picture}%
\endgroup%


==> H_H1_H2_2.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H_H1_H2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{113.68928113bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99534927)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{H_H1_H2_2.pdf}}%
    \put(0.13950273,0.25446501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}$y_1$\end{tabular}}}}%
    \put(0.10733451,0.07513614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875152}\smash{\begin{tabular}[t]{l}$Z_2$\end{tabular}}}}%
    \put(0.20272503,0.72233687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.08262019,0.72681859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.7414946,0.27222296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}$y_2$\end{tabular}}}}%
    \put(0.80531706,0.11140839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875152}\smash{\begin{tabular}[t]{l}$U_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{H_H1_H2_2.pdf}}%
    \put(0.12927401,0.89829703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875152}\smash{\begin{tabular}[t]{l}$Z_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{H_H1_H2_2.pdf}}%
  \end{picture}%
\endgroup%


==> H_H1_H2_3.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H_H1_H2_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{139.74176509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80978327)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{H_H1_H2_3.pdf}}%
    \put(0.11349481,0.20702432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}$y_1$\end{tabular}}}}%
    \put(0.08732381,0.06112828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875152}\smash{\begin{tabular}[t]{l}$Z_2$\end{tabular}}}}%
    \put(0.16493038,0.5876694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.06721705,0.59131558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.62930486,0.12969191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875152}\smash{\begin{tabular}[t]{l}$w_{U_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{H_H1_H2_3.pdf}}%
    \put(0.10517306,0.73082478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875152}\smash{\begin{tabular}[t]{l}$Z_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{H_H1_H2_3.pdf}}%
    \put(0.67867653,0.69971526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46875152}\smash{\begin{tabular}[t]{l}$=Im(f_V)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{H_H1_H2_3.pdf}}%
  \end{picture}%
\endgroup%

